Online Extrinsic Calibration based on Per-Sensor Ego-Motion Using Dual Quaternions

In this work, we propose an approach for extrinsic sensor calibration from per-sensor ego-motion estimates. Our problem formulation is based on dual quaternions, enabling two different online capable solving approaches. We provide a certifiable globally optimal and a fast local approach along with a method to verify the globality of the local approach. Additionally, means for integrating previous knowledge, for example, a common ground plane for planar sensor motion, are described. Our algorithms are evaluated on simulated data and on a publicly available dataset containing RGB-D camera images. Further, our online calibration approach is tested on the KITTI odometry dataset, which provides data of a lidar and two stereo camera systems mounted on a vehicle. Our evaluation confirms the short run time, state-of-the-art accuracy, as well as online capability of our approach while retaining the global optimality of the solution at any time.

==> img/drawing.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.3125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62250733)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing.pdf}}%
    \put(0.63514677,0.13530507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_p$\end{tabular}}}}%
    \put(0.41267103,0.16687215){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{a,p}$\end{tabular}}}}%
    \put(0.38903315,0.04037475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{b,p}$\end{tabular}}}}%
    \put(0.23963742,0.13530507){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_p$\end{tabular}}}}%
    \put(0.41533079,0.3498097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_b$\end{tabular}}}}%
    \put(0.46893483,0.55274092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_a$\end{tabular}}}}%
    \put(0.72089921,0.41502232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.20697407,0.43907644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.88460069,0.5636451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_a$\end{tabular}}}}%
    \put(0.88360541,0.47636844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_b$\end{tabular}}}}%
    \put(0.01419391,0.01156441){\color[rgb]{0.34117647,0.34117647,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\textit{Planar Motion}}\end{tabular}}}}%
    \put(0.01419391,0.56849786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\textit{3D Motion}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/kitti_path_07.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
        width=0.57\linewidth,
        height = 0.23\linewidth,
        scale only axis,
        xmin=-200,
        xmax=215,
        xlabel style={font=\color{white!15!black},yshift=1.5mm},
        xlabel={z [\si{\metre}]},
        ymin=-15,
        ymax=200,
        ylabel style={font=\color{white!15!black}},
        ylabel={-x [\si{\metre}]},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        minor tick num = 4,
        major tick style={color=black!50},
        minor tick style={color=black!10},
        major grid style={black!50},
        minor grid style={black!10},
        axis background/.style={fill=white},
        miter limit=1
]
\input{img/kitti_path_07_data}

\addplot [color=mycolor2, only marks, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.220446e-16	-5.551115e-17\\
};
\addplot [color=mycolor3, only marks, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
8.874404	75.83698\\
};
\end{axis}

\end{tikzpicture}%

==> img/online_calib_errors.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.18039,0.64313,0.30980}%
\definecolor{mycolor4}{rgb}{1,0,0}%
%
\begin{tikzpicture}[baseline=(current bounding box.center)]

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 3,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=2.5pt,
            xlabels at=edge bottom
        },
        scale only axis,
        legend cell align={left},
        xlabel style={yshift=1.5mm},
        xlabel={Frame}
    ]
    
    \nextgroupplot[
        width=0.8\linewidth,
        height = 0.235\linewidth,
        scale only axis,
        xmin=0,
        xmax=150,
        ymin=-0.2,
        ymax=4,
        ytick={0, 1,2,3},
        yticklabels={{0},{1}, {2},{3}},
        ylabel style={yshift=0.6mm},
        ylabel={$\varepsilon_t [\si{\metre}]$, $\varepsilon_r [\si{\degree}]$},
        axis background/.style={fill=white},
        legend style={font = \large, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}}
    ]
    \input{img/online_calib_plot_data/translation_error_data}
    \addlegendentry{translation error}
    
    \input{img/online_calib_plot_data/rotation_error_data}
    \addlegendentry{rotation error}
    
    \addplot +[mark=none, color=mycolor3, dashed, line width=1.6pt] coordinates {(48, -1) (48, 5)};

    \nextgroupplot[%
        width=0.8\linewidth,
        height = 0.1\linewidth,
        scale only axis,
        scaled y ticks = false,
        xmin=0,
        xmax=150,
        ymin=-3e-09,
        ymax=3e-08,
        ytick={0, 2.5e-08},
        yticklabels={{0},{1}},
        ylabel style={yshift=0.6mm},
        ylabel={gap},
        axis background/.style={fill=white}
    ]
    \input{img/online_calib_plot_data/verification_data}
    \addplot +[mark=none, color=mycolor3, dashed, line width=1.6pt] coordinates {(48, -4e-09) (48, 4e-08)};
    
    \addplot +[mark=none, color=mycolor4, dashed, line width=0.5pt] coordinates {(1, 5e-9) (150, 5e-9)};
    
    \nextgroupplot[
        width=0.8\linewidth,
        height = 0.1\linewidth,
        scale only axis,
        xmin=0,
        xmax=150,
        ymin=-0.01,
        ymax=0.1,
        ytick={0,0.075},
        yticklabels={{0},{75}},
        ylabel style={yshift=-1mm},
        ylabel={t\,[\si{\milli\second}]},
        axis background/.style={fill=white}
    ]
    \input{img/online_calib_plot_data/time_data}
    \addplot +[mark=none, color=mycolor3, dashed, line width=1.6pt] coordinates {(48, -1) (48, 1)};

    \end{groupplot}
    
\end{tikzpicture}%

==> img/overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.84275055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43693253)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.10615225,0.14874934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Global\end{tabular}}}}%
    \put(0.5618181,0.14874934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fast\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.31660881,0.09540727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fallback\end{tabular}}}}%
    \put(0.30873742,0.2014551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initialize\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.22824425,0.37799069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ego-Motion\end{tabular}}}}%
    \put(0.56202654,0.37799069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ego-Motion\end{tabular}}}}%
    \put(0.26462659,0.29893012){\color[rgb]{0.05490196,0.44705882,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_a$\end{tabular}}}}%
    \put(0.69929626,0.29893012){\color[rgb]{0.84705882,0.32941176,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.44931855,0.00586878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.83986215,0.40466172){\color[rgb]{0.84705882,0.32941176,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor B\end{tabular}}}}%
    \put(0.01400964,0.40466172){\color[rgb]{0.05490196,0.44705882,0.7254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.75755504,0.17247716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Update \&\\Verify\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/surface.tex <==
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=0.7\columnwidth]{img/surface_img.pdf}};
    \draw (2.7, 1.8) node {(a)};
    \draw (2.9, 0) node {(b)};
\end{tikzpicture}

==> img/translation_calib_errors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[baseline=(current bounding box.center)]

\begin{axis}[%
width=0.9\linewidth,
height = 0.45\linewidth,
scale only axis,
xmode=log,
xmin=2.5,
xmax=30000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Dataset Size},
ymode=log,
ymin=0.001,
ymax=110,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\small,at={(current axis.north west)},above=2mm, rotate=-90},
ylabel={$\varepsilon_r$ [\si{\metre}]},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={Simulation Results},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black!50},
minor grid style={black!10},
legend columns = 3,
ticklabel style = {font=\tiny},
legend style={font = \small, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.75, transform shape}}
]

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
3	73.5368913115328\\
4	25.8533040180783\\
5	17.351827540399\\
6	15.1078863173534\\
7	14.7917346755809\\
8	11.6047996073766\\
9	10.8130960186226\\
10	10.7184330090139\\
11	10.2312174066764\\
12	8.28785495837127\\
13	6.35458356834902\\
14	8.03518196136197\\
15	7.3488044619873\\
16	7.8997284747883\\
17	5.77473648264647\\
18	6.30705235974431\\
19	6.38722535859981\\
20	8.32789988225344\\
21	6.90677393645842\\
22	6.90045807717266\\
23	5.83839914463688\\
24	5.11097186801145\\
25	5.80667569344623\\
26	5.97609243974579\\
27	5.82305569026625\\
29	5.20356980967487\\
30	4.9864441070679\\
32	7.58094588279203\\
33	5.08103489028105\\
35	5.22350620795786\\
36	5.10947626112411\\
38	3.68480348510009\\
40	3.84656021526539\\
42	3.18377272404931\\
44	3.13332026040346\\
46	2.83714870167137\\
48	4.0449128459879\\
51	3.18140083523093\\
53	4.47321128704943\\
56	3.61789814514478\\
58	3.34147246733586\\
61	3.06553752758066\\
64	3.09528172764429\\
67	2.66385710134707\\
70	2.21008778801211\\
73	2.27201486040493\\
77	2.51054500554372\\
81	2.26113696069317\\
84	2.16305560241057\\
88	2.20873444806403\\
93	2.65965714121887\\
97	2.37481077311466\\
102	2.61303402073471\\
107	2.4451556560584\\
112	1.88089302441231\\
117	2.08301736508097\\
123	2.39138365042287\\
128	2.14995209635752\\
134	1.92455782359855\\
141	1.80132085822967\\
148	2.23005144790942\\
155	2.15609300393609\\
162	2.11756446507395\\
170	1.64919505612074\\
178	1.71705904435727\\
186	1.927085927987\\
195	1.68970425034977\\
204	1.5695106947126\\
214	1.66503976519965\\
224	1.99085482218287\\
235	1.54886886163165\\
246	2.13641257570165\\
257	1.87641386398156\\
270	1.56679304593893\\
282	1.66472806672085\\
296	1.6182336722139\\
310	1.48304816457301\\
325	1.47575544272579\\
340	1.68528450337876\\
356	1.74375065460091\\
373	1.85080411155971\\
391	1.43085319240243\\
409	1.61176097991708\\
429	1.47907066078767\\
449	1.47763976615205\\
470	1.78685743552915\\
493	1.3773593499573\\
516	1.42394858225214\\
540	1.59483450907025\\
566	1.43075772531393\\
593	1.43229998666737\\
621	1.58499788476463\\
651	1.65585772597688\\
681	1.47859053941818\\
714	1.39825713499857\\
747	1.39247945560824\\
783	1.54209689714145\\
820	1.43771426580663\\
859	1.34944488430792\\
900	1.32185498477346\\
942	1.41962644458467\\
987	1.39936923863358\\
1034	1.41465545105604\\
1083	1.40391357591907\\
1134	1.40470737703623\\
1188	1.43972291072191\\
1244	1.41103447258618\\
1303	1.31209396552234\\
1365	1.15121375204472\\
1429	1.34848836844926\\
1497	1.35194742291855\\
1568	1.21632628210881\\
1642	1.36559938875089\\
1720	1.35466113904977\\
1802	1.45553288584563\\
1887	1.30642148032381\\
1976	1.3619425799806\\
2070	1.33980796171439\\
2168	1.43047817413181\\
2271	1.41610714810131\\
2379	1.33662457251545\\
2491	1.34260272709017\\
2609	1.40358229906254\\
2733	1.32979135244057\\
2862	1.34996186634939\\
2998	1.30281802850046\\
3140	1.40967460575717\\
3289	1.36902028891093\\
3445	1.38644246158239\\
3608	1.34955772680234\\
3779	1.34310790354143\\
3958	1.42506465329775\\
4145	1.31752586502357\\
4342	1.33882397748034\\
4547	1.37631831630641\\
4763	1.4248578812191\\
4989	1.30815788450614\\
5225	1.4379202368403\\
5472	1.39208416555109\\
5732	1.40505958193927\\
6003	1.36557989243249\\
6288	1.37683690246608\\
6585	1.36906916777734\\
6897	1.42833624832599\\
7224	1.34779905697692\\
7566	1.3269820567276\\
7925	1.42092775487793\\
8300	1.40354228998745\\
8694	1.3564452926797\\
9105	1.36377017555712\\
9537	1.38882346912372\\
9989	1.35525361623066\\
10462	1.3424868482893\\
10957	1.39216004171256\\
11476	1.35880384707579\\
12020	1.37947586776909\\
12589	1.3593473255654\\
13186	1.37996136614289\\
13811	1.36534071887418\\
14465	1.36312934578788\\
15150	1.34548677141556\\
15868	1.33570166711125\\
16619	1.32850165415276\\
17407	1.38302820288692\\
18231	1.38338142026974\\
19095	1.32984488191929\\
20000	1.35380369615737\\
};
\addlegendentry{100\% noise}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
3	76.1073204018212\\
4	20.8645872503737\\
5	9.39204097121234\\
6	10.2036914338334\\
7	9.10057302403587\\
8	5.23235003110538\\
9	6.58216662927987\\
10	7.83646623983099\\
11	5.76826982067913\\
12	4.87810987781767\\
13	4.27937904019565\\
14	6.63604788720855\\
15	5.23885001745121\\
16	3.46855467796634\\
17	4.25902938090254\\
18	3.35089259176075\\
19	3.39532398785513\\
20	3.89417925125176\\
21	3.72485366720559\\
22	3.18583429733861\\
23	3.11349985476351\\
24	3.09039007619249\\
25	3.59760876091956\\
26	3.37805334338175\\
27	3.07253468546107\\
29	3.33836175822258\\
30	3.37846572977251\\
32	3.34449378173064\\
33	2.93457671101786\\
35	2.38230943038776\\
36	2.1465247009659\\
38	2.40898887545404\\
40	1.75786012114668\\
42	1.82351142949701\\
44	1.88666732597436\\
46	1.57023369794683\\
48	1.8517541213643\\
51	1.63241114612188\\
53	2.97399333464489\\
56	3.91878140246013\\
58	1.84299413963452\\
61	1.47184834209479\\
64	1.49507522323266\\
67	1.01016990584605\\
70	1.31282342474338\\
73	0.959630105592371\\
77	1.22156166754135\\
81	1.27937526826178\\
84	2.24916028191381\\
88	1.0313355667829\\
93	1.31409096076874\\
97	1.30630274406154\\
102	1.09096876255526\\
107	1.08150871519067\\
112	1.2456583335993\\
117	0.918728880769994\\
123	1.02567184398166\\
128	1.80084477207337\\
134	0.866631820355189\\
141	1.07754390989894\\
148	0.897830026873148\\
155	0.847881416192271\\
162	0.954684867437039\\
170	0.988023923071983\\
178	0.861919156998634\\
186	0.740658167874669\\
195	0.892802014970478\\
204	0.783264334630344\\
214	0.675737428770775\\
224	0.93339824819189\\
235	0.853494672997323\\
246	0.874176223530662\\
257	0.779544411244615\\
270	0.728092176947813\\
282	0.692911029783885\\
296	0.706057770410055\\
310	0.755418573087228\\
325	0.560659690842289\\
340	0.564539123873308\\
356	0.576762342382304\\
373	0.558673447219224\\
391	0.517229553591905\\
409	0.72025709584586\\
429	0.544468006736205\\
449	0.589749407886844\\
470	0.518300374989941\\
493	0.557691807440412\\
516	0.687093351861614\\
540	0.577653459517108\\
566	0.547650335519851\\
593	0.761497981370499\\
621	0.584308924662929\\
651	0.481567971544226\\
681	0.623526357696119\\
714	0.50727660706719\\
747	0.518884797181182\\
783	0.604894765578931\\
820	0.749659170437367\\
859	0.424002481415531\\
900	0.518609022278649\\
942	0.513296854445017\\
987	0.533797184163837\\
1034	0.5620232165072\\
1083	0.61192055278162\\
1134	0.410406825312285\\
1188	0.467237628279005\\
1244	0.483462628606402\\
1303	0.502511538529503\\
1365	0.450812989911983\\
1429	0.407609339606583\\
1497	0.418010103069683\\
1568	0.455967014901364\\
1642	0.435474242807696\\
1720	0.489721189715582\\
1802	0.453605062398425\\
1887	0.448772485366207\\
1976	0.469016163571389\\
2070	0.558607564832822\\
2168	0.44180094470288\\
2271	0.417397127924843\\
2379	0.439148444966266\\
2491	0.491336239430709\\
2609	0.407760659694627\\
2733	0.523749620638989\\
2862	0.435113594587361\\
2998	0.43249063862769\\
3140	0.452638832406559\\
3289	0.550618373616338\\
3445	0.481821760118115\\
3608	0.408472748022591\\
3779	0.480566645493075\\
3958	0.42858996037066\\
4145	0.476863428244016\\
4342	0.396709856462389\\
4547	0.398075655044747\\
4763	0.506889399783281\\
4989	0.398392178033694\\
5225	0.489581023337906\\
5472	0.466232435109883\\
5732	0.527777537316299\\
6003	0.473052892138279\\
6288	0.495124204624714\\
6585	0.622512122861747\\
6897	0.521595943534235\\
7224	0.406722704752091\\
7566	0.469102547832947\\
7925	0.55676253190382\\
8300	0.420058703597247\\
8694	0.413447017240972\\
9105	0.400582388219569\\
9537	0.47767646918965\\
9989	0.480885503094607\\
10462	0.397825428377506\\
10957	0.513266244469372\\
11476	0.416076254142215\\
12020	0.473587438575794\\
12589	0.48893894251485\\
13186	0.413482248526784\\
13811	0.554335919788367\\
14465	0.418240559153923\\
15150	0.436660670107868\\
15868	0.458237310239084\\
16619	0.472038081964186\\
17407	0.454687451396648\\
18231	0.393232100309304\\
19095	0.466625137627165\\
20000	0.417360033487505\\
};
\addlegendentry{50\% noise}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
3	98.7519732926123\\
4	10.9466184500392\\
5	3.95241784858348\\
6	3.94161899495193\\
7	3.39630858551508\\
8	2.32605825346327\\
9	2.17755365812775\\
10	2.2003608660991\\
11	2.10091538182797\\
12	2.03581255745824\\
13	1.52928216251149\\
14	1.45173323412897\\
15	2.80748021600634\\
16	1.40201634901581\\
17	1.35322283980218\\
18	1.57810695488298\\
19	1.22663226463587\\
20	1.41307921112022\\
21	1.45912016872779\\
22	1.53827908814156\\
23	1.23455425765726\\
24	1.36009202807583\\
25	1.61909461987709\\
26	1.13413978251675\\
27	1.59090415258569\\
29	1.32658908229043\\
30	1.17583135926253\\
32	0.987017818968996\\
33	1.26773841246498\\
35	1.25197569043863\\
36	0.903398927468434\\
38	1.32071993095718\\
40	0.865809369263756\\
42	0.795097636531849\\
44	0.626011521453354\\
46	0.624780596833453\\
48	0.583479644736886\\
51	0.620823368173592\\
53	0.502684114630821\\
56	0.608743866451901\\
58	0.557541218499572\\
61	0.729468914609335\\
64	0.506455239958085\\
67	0.432052518008654\\
70	0.374317136726054\\
73	0.609942727262672\\
77	0.536576241289475\\
81	0.59039629340766\\
84	0.416829311274661\\
88	0.533310332431915\\
93	0.469565045190654\\
97	0.524724957421757\\
102	0.513393098446656\\
107	0.479593295399603\\
112	0.443145388029078\\
117	0.369891090462658\\
123	0.405458966580376\\
128	0.387435948462684\\
134	0.359931673511602\\
141	0.440067753774118\\
148	0.333535793713395\\
155	0.387378543553408\\
162	0.371392609733525\\
170	0.31541468897905\\
178	0.399317585174117\\
186	0.230471205519983\\
195	0.333358374610658\\
204	0.25506465198134\\
214	0.236326511753587\\
224	0.260093200623185\\
235	0.249971858029378\\
246	0.248744427979132\\
257	0.253683707217985\\
270	0.282538359379528\\
282	0.243962456931776\\
296	0.244923472463401\\
310	0.227839345060792\\
325	0.207476870321527\\
340	0.23398124790122\\
356	0.213355883025632\\
373	0.227519479744961\\
391	0.219758709393843\\
409	0.173421440518088\\
429	0.214458223188622\\
449	0.244153998497474\\
470	0.225826025752132\\
493	0.213968986007599\\
516	0.23516720509863\\
540	0.152070613217367\\
566	0.16968798781561\\
593	0.184612080501002\\
621	0.16533819764294\\
651	0.167556028394772\\
681	0.127416128238268\\
714	0.15686198216086\\
747	0.16486898019623\\
783	0.151786942464486\\
820	0.139821666721104\\
859	0.135566534738846\\
900	0.156288814794943\\
942	0.182607908010432\\
987	0.13449008177433\\
1034	0.131593978612912\\
1083	0.133520814391925\\
1134	0.146613602638591\\
1188	0.120154493628977\\
1244	0.152685624011739\\
1303	0.132571082325295\\
1365	0.126058572614083\\
1429	0.113635606751479\\
1497	0.147907873875793\\
1568	0.112517219637547\\
1642	0.102191184579226\\
1720	0.126952590014941\\
1802	0.142525470150142\\
1887	0.0975261632378255\\
1976	0.110445807158492\\
2070	0.0956838448977445\\
2168	0.110082723879913\\
2271	0.108530948788203\\
2379	0.115007634526288\\
2491	0.082221876549856\\
2609	0.102538416901155\\
2733	0.10097205358982\\
2862	0.104183868521643\\
2998	0.0910315268055841\\
3140	0.10545369455851\\
3289	0.103126832543695\\
3445	0.0855288767077445\\
3608	0.108528252109543\\
3779	0.105546839790023\\
3958	0.0881776028829078\\
4145	0.0929319785343418\\
4342	0.0903729406650015\\
4547	0.106964027370614\\
4763	0.0998091838183236\\
4989	0.0873953614705161\\
5225	0.0798064494197363\\
5472	0.0818479997035054\\
5732	0.0906388999238421\\
6003	0.0863270610605105\\
6288	0.0769012528901854\\
6585	0.0928576391698703\\
6897	0.0793835325720379\\
7224	0.0702357822925366\\
7566	0.0814641018230465\\
7925	0.0871906836595332\\
8300	0.085677618291501\\
8694	0.0816235587866895\\
9105	0.0865905746349064\\
9537	0.0798152428024154\\
9989	0.0717221973348014\\
10462	0.0814764455714887\\
10957	0.0729904854187124\\
11476	0.0768437788705615\\
12020	0.0725490892186583\\
12589	0.076712789007025\\
13186	0.0737889373921645\\
13811	0.0742573854865733\\
14465	0.0766125620804588\\
15150	0.0725510596792849\\
15868	0.0827587817277589\\
16619	0.0799088793538624\\
17407	0.165305189007101\\
18231	0.0809984165995994\\
19095	0.0705256277159577\\
20000	0.0844756438892664\\
};
\addlegendentry{20\% noise}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
3	73.1947663653302\\
4	7.33830358960954\\
5	2.30637263652532\\
6	1.914309439648\\
7	1.4561640231025\\
8	0.885699582093008\\
9	0.947875371933109\\
10	1.07267617370657\\
11	0.982891829298675\\
12	0.89958348742666\\
13	0.812955257738778\\
14	0.786109609640472\\
15	0.655845601737562\\
16	0.761831083091872\\
17	0.834368042439679\\
18	0.601752937458782\\
19	0.767241152497239\\
20	0.816932481101673\\
21	0.695625113850271\\
22	0.6977768586877\\
23	0.783644060582809\\
24	0.769136357658512\\
25	0.791973214437026\\
26	0.784541360647264\\
27	0.573680281409265\\
29	0.77695129532112\\
30	0.560724493715548\\
32	0.627124492919107\\
33	0.488682967785299\\
35	0.55528782032999\\
36	0.467365317098885\\
38	0.442469842738688\\
40	0.449002076755276\\
42	0.371575439379351\\
44	0.360620626038286\\
46	0.324280115593755\\
48	0.251256597918946\\
51	0.292190510067254\\
53	0.325075509168349\\
56	0.303835954171509\\
58	0.318962955282502\\
61	0.310034233224422\\
64	0.226485718085484\\
67	0.284470468208155\\
70	0.257345088260371\\
73	0.239008062924237\\
77	0.274122493518957\\
81	0.231633205274386\\
84	0.275032203552194\\
88	0.187098886471096\\
93	0.264911019429976\\
97	0.179232888478686\\
102	0.212203364157755\\
107	0.226629740850287\\
112	0.237573276177982\\
117	0.263576883302989\\
123	0.199146655596239\\
128	0.168736447736965\\
134	0.174907043468861\\
141	0.191187302233215\\
148	0.143092942139894\\
155	0.140257581042003\\
162	0.125854279520276\\
170	0.196542305056491\\
178	0.161123553476198\\
186	0.173565016016535\\
195	0.143479556293997\\
204	0.137377104855434\\
214	0.114275803778836\\
224	0.10867198391388\\
235	0.146739865197306\\
246	0.144877073577866\\
257	0.102743274324028\\
270	0.0838469829648494\\
282	0.109279833477848\\
296	0.0967563494861147\\
310	0.124755111028067\\
325	0.118767533377235\\
340	0.0889086067186032\\
356	0.0805884009414284\\
373	0.104154157686204\\
391	0.090849633103047\\
409	0.107464953461545\\
429	0.0816716783556637\\
449	0.0889917506658995\\
470	0.0859481171276009\\
493	0.0975640061905242\\
516	0.0979071596160722\\
540	0.100638520635495\\
566	0.0650389258381474\\
593	0.0771118203649354\\
621	0.0591999871676375\\
651	0.0654990078228522\\
681	0.0820789880587324\\
714	0.0708086339916623\\
747	0.0657310795895147\\
783	0.0692574238589699\\
820	0.087106025428789\\
859	0.0677579387401698\\
900	0.0629267345673756\\
942	0.067960169842413\\
987	0.0686780151113919\\
1034	0.0749833846085686\\
1083	0.0531559527729746\\
1134	0.0664557024250204\\
1188	0.0511559679268147\\
1244	0.0539757143299772\\
1303	0.0543614683765355\\
1365	0.0569011982378007\\
1429	0.0540889826798425\\
1497	0.069302315414945\\
1568	0.041001324799145\\
1642	0.0504787616100258\\
1720	0.0540216973111817\\
1802	0.0503601119449477\\
1887	0.0500264724461681\\
1976	0.0542235120195941\\
2070	0.0452089677736976\\
2168	0.0433129203098933\\
2271	0.0477719109624838\\
2379	0.039928538098993\\
2491	0.0477980561102188\\
2609	0.0371440473709123\\
2733	0.0344453079806664\\
2862	0.0417469789210823\\
2998	0.0445665000617964\\
3140	0.036460416139021\\
3289	0.0447652138560473\\
3445	0.0380703491200295\\
3608	0.0376230009753241\\
3779	0.0288169939783558\\
3958	0.0416640444977016\\
4145	0.0385213240614821\\
4342	0.0364144292888499\\
4547	0.0337679360469056\\
4763	0.0279852726628268\\
4989	0.0270825989029448\\
5225	0.032912829320032\\
5472	0.0278020241012649\\
5732	0.0346659536600225\\
6003	0.035991102907052\\
6288	0.0252285644994541\\
6585	0.0278445381253107\\
6897	0.0301911155812297\\
7224	0.0293247186055222\\
7566	0.0273716137813828\\
7925	0.0311464195711814\\
8300	0.030559787159223\\
8694	0.0298295207686527\\
9105	0.0245063556316671\\
9537	0.0253952825171166\\
9989	0.0251860851568216\\
10462	0.0272915044705016\\
10957	0.0295368832442513\\
11476	0.0241826859759923\\
12020	0.0226532939232719\\
12589	0.022925815440162\\
13186	0.0231641494135261\\
13811	0.0216564364766578\\
14465	0.0246365522420806\\
15150	0.0228664590862226\\
15868	0.0191209655948115\\
16619	0.0201092377084197\\
17407	0.0196259078721222\\
18231	0.0260463960221228\\
19095	0.026815648441136\\
20000	0.0207056120575548\\
};
\addlegendentry{10\% noise}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
3	64.5833439344651\\
4	2.34901465703379\\
5	1.26601819962256\\
6	0.690562517020009\\
7	0.736781584617062\\
8	0.514391882113411\\
9	0.530203485614226\\
10	0.425836950888939\\
11	0.540598720784912\\
12	0.528179753845967\\
13	0.32861701075252\\
14	0.447614003957176\\
15	0.373186810951202\\
16	0.462916394418897\\
17	0.326385320660481\\
18	0.292384087488093\\
19	0.395561173270567\\
20	0.360625938785632\\
21	0.307789759742262\\
22	0.307717135388979\\
23	0.334848427903234\\
24	0.280294208240363\\
25	0.334882206146728\\
26	0.294400021883534\\
27	0.418027044680414\\
29	0.352728575224938\\
30	0.286695317643956\\
32	0.322738585497784\\
33	0.243528178979564\\
35	0.277258223319398\\
36	0.180598096730548\\
38	0.296696660289487\\
40	0.170512678928403\\
42	0.25699508022503\\
44	0.209157158648132\\
46	0.155786929081617\\
48	0.173757690235674\\
51	0.141359224583291\\
53	0.153930860590434\\
56	0.157009275009036\\
58	0.157614352200928\\
61	0.107492944351177\\
64	0.124698426424746\\
67	0.12105136375014\\
70	0.127665456456977\\
73	0.118792068053953\\
77	0.124879464910094\\
81	0.0995268981803692\\
84	0.120028610462069\\
88	0.114946994761972\\
93	0.0984458563440205\\
97	0.122584543788711\\
102	0.109547925662558\\
107	0.129985001499768\\
112	0.0990414650294597\\
117	0.0926612804941063\\
123	0.0883027125730381\\
128	0.0996103092347016\\
134	0.0801358334342421\\
141	0.077296364919072\\
148	0.0935978970151835\\
155	0.0744785507542093\\
162	0.0940026031580809\\
170	0.0783757181498693\\
178	0.0628614453447929\\
186	0.0949248149405575\\
195	0.0582660379309902\\
204	0.0637916605035923\\
214	0.0580758768957994\\
224	0.0716120035615209\\
235	0.0613001426900955\\
246	0.0806553388928791\\
257	0.0706969065684846\\
270	0.0509690526946087\\
282	0.0688651173451252\\
296	0.0635176781276753\\
310	0.0649935869681901\\
325	0.0586208147584969\\
340	0.0576157092434207\\
356	0.0536435412307661\\
373	0.0585059629617525\\
391	0.0604782096984881\\
409	0.0549668534131551\\
429	0.0439394961945978\\
449	0.0453048460138808\\
470	0.0565836665262256\\
493	0.0327715901427367\\
516	0.0266990091501125\\
540	0.0411654940454851\\
566	0.036952935492206\\
593	0.0463411844602919\\
621	0.0355421387503234\\
651	0.0352262954716987\\
681	0.040226322390874\\
714	0.0359479824443529\\
747	0.0436161438483604\\
783	0.0338304296041999\\
820	0.0440703148383077\\
859	0.0292933466372886\\
900	0.0282408607657306\\
942	0.0309350730327895\\
987	0.0295480460466882\\
1034	0.0296805708274471\\
1083	0.0292320558407777\\
1134	0.0311194546539149\\
1188	0.0310721042106538\\
1244	0.0197727603457104\\
1303	0.0255539844633588\\
1365	0.0338353719805982\\
1429	0.0241664071642186\\
1497	0.0187369166296553\\
1568	0.0310682783760637\\
1642	0.0297963784288941\\
1720	0.0241818508828715\\
1802	0.0185883346134235\\
1887	0.0206496794894273\\
1976	0.018400632462604\\
2070	0.019559984360364\\
2168	0.0212750052928153\\
2271	0.0210771367770922\\
2379	0.0168375866972447\\
2491	0.0177813866134732\\
2609	0.0196564858044868\\
2733	0.0156145659053835\\
2862	0.0211167705618864\\
2998	0.0174583007618212\\
3140	0.0167416891215821\\
3289	0.0150805172221093\\
3445	0.0154143502491044\\
3608	0.017535339645974\\
3779	0.0149272598918173\\
3958	0.0197796152414669\\
4145	0.0160566893655476\\
4342	0.0164041940143479\\
4547	0.0130690856777373\\
4763	0.0109613615188385\\
4989	0.0157507147474131\\
5225	0.012240991733126\\
5472	0.0144122468378582\\
5732	0.0127578974314809\\
6003	0.0133311710978585\\
6288	0.010005935506126\\
6585	0.0150901544149509\\
6897	0.00981188754129407\\
7224	0.0150582445220694\\
7566	0.011806428539852\\
7925	0.0117526014908352\\
8300	0.0103105540128294\\
8694	0.0105567086922335\\
9105	0.0105932061429031\\
9537	0.0123932461014019\\
9989	0.0125028587756252\\
10462	0.0100849078534148\\
10957	0.00882792119562729\\
11476	0.0113212246644124\\
12020	0.0102099771770799\\
12589	0.0101499027787723\\
13186	0.00938168812837515\\
13811	0.00830817465065484\\
14465	0.0109123372311807\\
15150	0.00936042392957996\\
15868	0.00926136791774801\\
16619	0.00751422184189653\\
17407	0.00887640542149243\\
18231	0.00884780823113759\\
19095	0.00837733720858756\\
20000	0.0088532394808153\\
};
\addlegendentry{5\% noise}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
3	39.8727108159835\\
4	0.61545424123503\\
5	0.16318263546927\\
6	0.161590443078152\\
7	0.170675322240125\\
8	0.118953638547522\\
9	0.0943847685230653\\
10	0.0940766196868938\\
11	0.100249177324863\\
12	0.104243873517798\\
13	0.0734663925229685\\
14	0.0971827572777799\\
15	0.088689221854606\\
16	0.0702325898374892\\
17	0.0845157795270178\\
18	0.0687053755643913\\
19	0.068138254239256\\
20	0.0654515959065956\\
21	0.060263369008008\\
22	0.0644153861458094\\
23	0.0486168463831087\\
24	0.0685913315833316\\
25	0.0514752732229406\\
26	0.0547558078682227\\
27	0.0718339126122009\\
29	0.0874193450679576\\
30	0.0694742454083648\\
32	0.069698319438031\\
33	0.0586189029816401\\
35	0.0577034034973589\\
36	0.0438030711556703\\
38	0.0486500744921114\\
40	0.0439115535731933\\
42	0.0342849653508402\\
44	0.0385704813526558\\
46	0.0360070348757581\\
48	0.0300157421174054\\
51	0.0278950708672095\\
53	0.0266721017125782\\
56	0.0246194752655695\\
58	0.0236952531194513\\
61	0.0316269840033041\\
64	0.0243315187959033\\
67	0.0280375136597436\\
70	0.0289107845610769\\
73	0.029387889012622\\
77	0.0259448444681895\\
81	0.0265117191374944\\
84	0.0238052397807383\\
88	0.021896827980165\\
93	0.0257890527369904\\
97	0.0242971724648493\\
102	0.0305230688228073\\
107	0.031670450570716\\
112	0.0248910957929039\\
117	0.0229069465846994\\
123	0.0200836071001514\\
128	0.0168613794560348\\
134	0.0176446412328544\\
141	0.0188526391799946\\
148	0.013731766512704\\
155	0.0132950384263558\\
162	0.013168552722973\\
170	0.0145844267229154\\
178	0.0123591287490675\\
186	0.0179764893556915\\
195	0.0162862087200623\\
204	0.0132467272344676\\
214	0.0128078873372606\\
224	0.0116909054003307\\
235	0.0140321058944422\\
246	0.0164021341050486\\
257	0.0137238531097932\\
270	0.0108061265704566\\
282	0.0119989976758864\\
296	0.00934402619098975\\
310	0.00930496461688479\\
325	0.0111921376888203\\
340	0.0112819816599495\\
356	0.0114016025327257\\
373	0.00879357902534999\\
391	0.00973703050409026\\
409	0.00797846371355927\\
429	0.00911028140575413\\
449	0.0093021164791922\\
470	0.00892762391859578\\
493	0.0108647588797747\\
516	0.00949098569132118\\
540	0.00878140784959399\\
566	0.00951590201441665\\
593	0.0108331214632109\\
621	0.00795507965388189\\
651	0.00729751807124786\\
681	0.00837316867487549\\
714	0.00595414797936635\\
747	0.00792962133354523\\
783	0.00798689362098996\\
820	0.00724655049785003\\
859	0.00708580436015395\\
900	0.00559871815311264\\
942	0.00759323431454209\\
987	0.00591530927364848\\
1034	0.00761875834637722\\
1083	0.00638456454358501\\
1134	0.00451586960204929\\
1188	0.00582568919841227\\
1244	0.00513038765120764\\
1303	0.00534242607565255\\
1365	0.00602658206440476\\
1429	0.00395267538308521\\
1497	0.00414624883808481\\
1568	0.00513501345465016\\
1642	0.0066780823598839\\
1720	0.0051671194459786\\
1802	0.00491586958225352\\
1887	0.00414147132955146\\
1976	0.00430158383458732\\
2070	0.00401149747983828\\
2168	0.00445714374711273\\
2271	0.00505737869225162\\
2379	0.00412318127279581\\
2491	0.00427497148639197\\
2609	0.00421633970320871\\
2733	0.00408183243292482\\
2862	0.00353460252994266\\
2998	0.00313207380074192\\
3140	0.00358515233997467\\
3289	0.00306082983869465\\
3445	0.00288874435966879\\
3608	0.0035194507827224\\
3779	0.00335616574756716\\
3958	0.00269647481593802\\
4145	0.00282622445721977\\
4342	0.00283898315194406\\
4547	0.00310683606740979\\
4763	0.00295233936263238\\
4989	0.00249792187560101\\
5225	0.0024424955125332\\
5472	0.0027602866829287\\
5732	0.00238807758730266\\
6003	0.00240350094358477\\
6288	0.00257698242092603\\
6585	0.00235372205708436\\
6897	0.00232281738320993\\
7224	0.00252762745533228\\
7566	0.00236599893283885\\
7925	0.00220515287360307\\
8300	0.00233195052601417\\
8694	0.00204240281800918\\
9105	0.00217161398115049\\
9537	0.00184443180881528\\
9989	0.00204661438726748\\
10462	0.00200070368916428\\
10957	0.00178225471300502\\
11476	0.00233531114594898\\
12020	0.00139809696753271\\
12589	0.00186494360250024\\
13186	0.00135708589570067\\
13811	0.00190438197438461\\
14465	0.00135123947220018\\
15150	0.00117352429173882\\
15868	0.00189288335660532\\
16619	0.00152016254546358\\
17407	0.00186585915301768\\
18231	0.00114518808731666\\
19095	0.00154317535427457\\
20000	0.00149535322489713\\
};
\addlegendentry{1\% noise}

\end{axis}
\end{tikzpicture}
